A hybrid numerical methodology coupling Reduced Order Modeling and Graph Neural Networks for non-parametric geometries: applications to structural dynamics problems

This work introduces a new approach for accelerating the numerical analysis of time-domain partial differential equations (PDEs) governing complex physical systems. The methodology is based on a combination of a classical reduced-order modeling (ROM) framework and recently-introduced Graph Neural Networks (GNNs), where the latter is trained on highly heterogeneous databases of varying numerical discretization sizes. The proposed techniques are shown to be particularly suitable for non-parametric geometries, ultimately enabling the treatment of a diverse range of geometries and topologies. Performance studies are presented in an application context related to the design of aircraft seats and their corresponding mechanical responses to shocks, where the main motivation is to reduce the computational burden and enable the rapid design iteration for such problems that entail non-parametric geometries. The methods proposed here are straightforwardly applicable to other scientific or engineering problems requiring a large number of finite element-based numerical simulations, with the potential to significantly enhance efficiency while maintaining reasonable accuracy.

==> flowchart.tex <==
\definecolor{asparagus}{rgb}{0.53, 0.66, 0.42}
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{cornflowerblue}{rgb}{0.39, 0.58, 0.93}
\definecolor{lilac}{rgb}{0.78, 0.64, 0.78}


\begin{tikzpicture}[>=stealth, node distance=1.5cm, auto, on grid]

% Define styles
\tikzstyle{start} = [ellipse, draw, fill=asparagus, text centered, minimum width=3cm, minimum height=0.5cm]
\tikzstyle{input} = [trapezium, trapezium left angle=70, trapezium right angle=110, draw, fill=cornflowerblue, text centered, text width=3.5cm, minimum height=0.5cm]
\tikzstyle{process} = [rectangle, draw, fill=cadmiumorange, text centered, text width=3.5cm, minimum height=0.5cm]
\tikzstyle{process2} = [rectangle, draw, fill=cadmiumorange!70, text centered, text width=3.5cm, minimum height=0.5cm]
\tikzstyle{process3} = [rectangle, draw, fill=lilac, text centered, text width=3.5cm, minimum height=0.5cm]
\tikzstyle{end} = [ellipse, draw, fill=asparagus, text centered, minimum width=3cm, minimum height=0.5cm]

% Nodes for the first flowchart
\node (start) [start] {Start \textbf{online} phase};
\node (design) [input, below=of start] {New geometry: $\bm{\Omega}^{\text{new}}$};
\node (gnn) [process3, below=of design] {GNN inference: prediction of $\vect{P}_{\text{GNN}}^{\text{new}}$};
\node (projection) [process, below=of gnn] {Galerkin projection on $\vect{P}_{\text{GNN}}^{\text{new}}$};
\node (solution) [input, below=of projection] {Solution ${\mathrm{U}}^{\text{new}}$};
\node (solution2) [process2, below=of solution] {Possible \\ enrichment};
\node (end) [end, below=of solution2] {End \textbf{online} phase};

% Arrows with text for the first flowchart
\draw[->] (start) -- (design) node[midway, left, text width=0cm, align=center] {};
\draw[->] (design) -- (gnn) node[midway, left, text width=0cm, align=right] {};
\draw[->] (gnn) -- (projection) node[midway, left, text width=0cm, align=right] {};
\draw[->] (gnn) -- (projection) node[midway, right, text width=0cm, align=left] {};
\draw[->] (projection) -- (solution) node[midway, left, text width=0cm, align=right] {};
\draw[->] (projection) -- (solution) node[midway, right, text width=0cm, align=left] {};
\draw[->] (solution) -- (solution2) node[midway, left, text width=0cm, align=center] {};
\draw[->] (solution2) -- (end) node[midway, left, text width=0cm, align=center] {};

% Nodes for the second flowchart
\node (start1) [start, left=7cm of start] {Start \textbf{offline} phase};
\node (bdd) [input, below= of start1, node distance=2.5cm] {Database of $\left\{\bm{\Omega}_p^{\text{data}}\right\}_{p=\{1,\dots,N\}}$};
\node (bddd) [process, below= of bdd, node distance=2.5cm] {FEM solutions: $\left\{\field{U}_p^{\text{data}}\right\}_{p=\{1,\dots,N\}}$};
\node (bdd2) [process, below= of bddd, node distance=2.5cm] {Compression in ROB: $\left\{\vect{P}_p^{\text{data}}\right\}_{p=\{1,\dots,N\}}$};
\node (gnn2) [process3, below=of bdd2, node distance=2.5cm] {GNN training on: $\left\{\vect{P}_p^{\text{data}}\right\}_{p=\{1,\dots,N\}}$};
\node (end2) [end, below=of gnn2, node distance=2.5cm] {End \textbf{offline} phase};

% Arrows with text for the second flowchart
\draw[->] (start1) -- (bdd) node[midway, above] {};
\draw[->] (bdd) -- (bddd) node[midway, above] {};
\draw[->] (bddd) -- (bdd2) node[midway, above] {};
\draw[->] (bdd2) -- (gnn2) node[midway, above] {};
\draw[->] (gnn2) -- (end2) node[midway, above] {};

%connection
\draw[->, dashed] (gnn2.east) -- node[midway, above, sloped, text width=4cm] {\quad GNN-PGD generator} (gnn.west);


\end{tikzpicture}
